Generalizable and Fast Surrogates: Model Predictive Control of Articulated Soft Robots using Physics-Informed Neural Networks

Soft robots can revolutionize several applications with high demands on dexterity and safety. When operating these systems, real-time estimation and control require fast and accurate models. However, prediction with first-principles (FP) models is slow, and learned black-box models have poor generalizability. Physics-informed machine learning offers excellent advantages here, but it is currently limited to simple, often simulated systems without considering changes after training. We propose physics-informed neural networks (PINNs) for articulated soft robots (ASRs) with a focus on data efficiency. The amount of expensive real-world training data is reduced to a minimum -- one dataset in one system domain. Two hours of data in different domains are used for a comparison against two gold-standard approaches: In contrast to a recurrent neural network, the PINN provides a high generalizability. The prediction speed of an accurate FP model is exceeded with the PINN by up to a factor of 467 at slightly reduced accuracy. This enables nonlinear model predictive control (MPC) of a pneumatic ASR. Accurate position tracking with the MPC running at 47 Hz is achieved in six dynamic experiments.

==> images/control_architecture.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'control_architecture.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{232.35320564bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40063485)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{control_architecture.pdf}}%
    \put(0.96884314,0.23157862){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize $\mm{q}$\end{tabular}}}}%
    \put(0.57031211,0.23157862){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize $\mm{p}$\end{tabular}}}}%
    \put(0.43630122,0.23158346){\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}\scriptsize $\mm{u}$\end{tabular}}}}%
    \put(0.26670193,0.23158346){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize $\mm{u}^*_\ind{0}$\end{tabular}}}}%
    \put(0.39665434,0.31388936){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize $\mm{u}_\ind{PI}$\end{tabular}}}}%
    \put(0.16224894,0.1283924){\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}\scriptsize $\mm{x}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{control_architecture.pdf}}%
    \put(0.00730541,0.30098211){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize $\mm{q}_\ind{d0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{control_architecture.pdf}}%
    \put(0.00730541,0.16821584){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize $\mm{x}_{\ind{d}m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{control_architecture.pdf}}%
    \put(0.00730541,0.25540686){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize $\mm{x}_{\ind{d}1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{control_architecture.pdf}}%
    \put(0.50734737,0.20488688){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize valves\end{tabular}}}}%
    \put(0.90867019,0.3398727){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\smash{\begin{tabular}[t]{r}\scriptsize ASR\end{tabular}}}}%
    \put(0.11873754,0.31950732){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize PI\end{tabular}}}}%
    \put(0.01506642,0.36339113){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize $-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{control_architecture.pdf}}%
    \put(0.40781268,0.0259452){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize $[\mm{I},\ind{diag}(\frac{\partial}{\partial t},\dots,\frac{\partial}{\partial t})]\transpose$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{control_architecture.pdf}}%
    \put(0.17387302,0.2208905){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize NMPC\end{tabular}}}}%
    \put(0.17387303,0.18822045){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize with PINN\end{tabular}}}}%
    \put(0.65362155,0.12687273){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize five\end{tabular}}}}%
    \put(0.65362155,0.09420268){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize DoF\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{control_architecture.pdf}}%
    \put(0.30818564,0.32127859){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize $\mm{g}_\ind{PI}(\cdot)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{control_architecture.pdf}}%
    \put(0.15231188,0.34527276){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize $\Delta\mm{p}_\ind{PI}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/cover.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cover.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{232.38542932bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57692211)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cover.pdf}}%
    \put(0.51614529,0.004308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{training domain}\end{tabular}}}}%
    \put(0.01291125,0.2604901){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{generalizability}\end{tabular}}}}}%
    \put(0.415529,0.30325312){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{orientation and payload constant}\end{tabular}}}}}%
    \put(0.18987098,0.00430316){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{prediction speed}\end{tabular}}}}%
    \put(0.25432481,0.11954412){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{black-box}\end{tabular}}}}%
    \put(0.25546568,0.08916071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{learning}\end{tabular}}}}%
    \put(0.15750273,0.48181941){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{first-principles}\end{tabular}}}}%
    \put(-0.00097998,0.53749211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{(a)}\end{tabular}}}}%
    \put(0.4191353,0.53749211){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize{(b)}\end{tabular}}}}%
    \put(0.15864378,0.45143599){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{modeling}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cover.pdf}}%
    \put(0.20510675,0.34789925){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{physics-informed ML}\end{tabular}}}}%
    \put(0.20551008,0.3156253){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{enables fast prediction}\end{tabular}}}}%
    \put(0.20551027,0.2833513){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{and generalization to}\end{tabular}}}}%
    \put(0.20510685,0.2510773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{\orange{unseen test domains}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cover.pdf}}%
    \put(0.82893093,0.004308){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{\orange{unseen test domains}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cover.pdf}}%
    \put(0.6460092,0.1441468){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{\orange{orientation change}}\end{tabular}}}}}%
    \put(0.6460093,0.41433618){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize{\orange{payload change}}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> images/kinematic_chain.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'kinematic_chain.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{232.37310214bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56980682)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{kinematic_chain.pdf}}%
    \put(1.00038531,0.17029172){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize$p_{12}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{kinematic_chain.pdf}}%
    \put(0.51566144,0.09442595){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize$q_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{kinematic_chain.pdf}}%
    \put(0.07535625,0.12857466){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize$h$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{kinematic_chain.pdf}}%
    \put(0.63435894,0.0545027){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize$p_{11}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{kinematic_chain.pdf}}%
    \put(0.61539697,0.13075396){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize$p_{22}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{kinematic_chain.pdf}}%
    \put(0.57949028,0.21789829){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize$p_{31}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{kinematic_chain.pdf}}%
    \put(0.56173866,0.30544607){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize$p_{42}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{kinematic_chain.pdf}}%
    \put(0.52018373,0.38169737){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize$p_{51}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{kinematic_chain.pdf}}%
    \put(0.98815535,0.26928367){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize$p_{21}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{kinematic_chain.pdf}}%
    \put(0.49226158,0.17081076){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize$q_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{kinematic_chain.pdf}}%
    \put(0.46374058,0.25760576){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize$q_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{kinematic_chain.pdf}}%
    \put(-0.00031108,0.53338521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$m_5{+}m_\mathrm{e}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{kinematic_chain.pdf}}%
    \put(0.44024826,0.05221917){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta_\ind{g}$\end{tabular}}}}%
    \put(0.31494729,0.5457443){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize gravity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{kinematic_chain.pdf}}%
    \put(0.65527675,0.00767935){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize(b)\end{tabular}}}}%
    \put(0.04882566,0.0063789){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{kinematic_chain.pdf}}%
    \put(0.14368086,0.54044135){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\fra{5}$\end{tabular}}}}%
    \put(0.25271579,0.11290446){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\fra{0}$\end{tabular}}}}%
    \put(0.2487335,0.21080256){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\fra{1}$\end{tabular}}}}%
    \put(0.20492824,0.30463102){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\fra{2}$\end{tabular}}}}%
    \put(0.19795927,0.40029348){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\fra{3}$\end{tabular}}}}%
    \put(0.15382205,0.49354555){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\fra{4}$\end{tabular}}}}%
    \put(0.94907205,0.37341064){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize$p_{32}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{kinematic_chain.pdf}}%
    \put(0.87701948,0.46814019){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize$p_{41}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{kinematic_chain.pdf}}%
    \put(0.78019244,0.56093276){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize$p_{52}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{kinematic_chain.pdf}}%
    \put(0.44142739,0.33789335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize$q_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{kinematic_chain.pdf}}%
    \put(0.41524307,0.41736222){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize$q_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{kinematic_chain.pdf}}%
  \end{picture}%
\endgroup%


==> images/overview_main.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview_main.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{232.6540537bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46551503)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview_main.pdf}}%
    \put(0.46424209,0.39454051){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize data\end{tabular}}}}%
    \put(0.75634408,0.31422354){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize ODEs\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview_main.pdf}}%
    \put(0.07236343,0.17895748){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize soft-robot\end{tabular}}}}%
    \put(0.06591609,0.10890618){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize (Sec.~\ref{snake_robot})\end{tabular}}}}%
    \put(0.08525811,0.14393058){\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\scriptsize platform\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview_main.pdf}}%
    \put(0.74345171,0.36300773){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize (Sec.~\ref{first_princ})\end{tabular}}}}%
    \put(0.74352863,0.39803478){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize FP modeling and identification\end{tabular}}}}%
    \put(0.50094741,0.01643561){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize real-time application: nonlinear MPC of ASRs using PINNs (Sec.~\ref{mpc})\end{tabular}}}}%
    \put(0.74345172,0.23338732){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize (Sec.~\ref{pinn_subsection}, \ref{pinn_impl} and \ref{dom_know})\end{tabular}}}}%
    \put(0.74617363,0.26841441){\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\scriptsize generalizable and fast PINNs \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview_main.pdf}}%
  \end{picture}%
\endgroup%


==> images/pinn_structures.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pinn_structures.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{229.32863491bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0672027)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pinn_structures.pdf}}%
    \put(0.03056423,0.37908185){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{x}_0$\end{tabular}}}}%
    \put(0.03104053,0.27304941){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{u}_0$\end{tabular}}}}%
    \put(0.03931322,0.16413213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{\delta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pinn_structures.pdf}}%
    \put(0.58549514,0.48452038){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize$\mm{a}$\end{tabular}}}}%
    \put(0.76705192,0.16336557){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{I}$\end{tabular}}}}%
    \put(0.76705192,0.26939357){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{I}$\end{tabular}}}}%
    \put(0.09627121,0.05981219){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize data $\mm{x}(T_\ind{s})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pinn_structures.pdf}}%
    \put(0.54718325,0.05711671){\makebox(0,0)[lt]{\lineheight{-13.36629963}\smash{\begin{tabular}[t]{l}\scriptsize $\eta_\ind{d}\mc{L}_\mathrm{d}$\end{tabular}}}}%
    \put(0.63370314,0.05711671){\makebox(0,0)[lt]{\lineheight{-13.36629963}\smash{\begin{tabular}[t]{l}\scriptsize $+$\end{tabular}}}}%
    \put(0.70992248,0.05711671){\makebox(0,0)[t]{\lineheight{-13.36629963}\smash{\begin{tabular}[t]{c}\scriptsize $\eta_\ind{p}\mc{L}_\mathrm{p}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pinn_structures.pdf}}%
    \put(0.86834152,0.42800293){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\frac{\partial\hat{\mm{x}}}{\partial t}$\end{tabular}}}}%
    \put(0.83154936,0.37853792){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\hat{\mm{x}}$\end{tabular}}}}%
    \put(0.99299407,0.32432423){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize(\ref{eq:r_physics})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pinn_structures.pdf}}%
    \put(0.77613373,0.3782719){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize$+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pinn_structures.pdf}}%
    \put(0.04303915,0.48386443){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$t$\end{tabular}}}}%
    \put(-0.00094698,0.00415796){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize(b)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pinn_structures.pdf}}%
    \put(0.03104053,0.81524408){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{u}_0$\end{tabular}}}}%
    \put(0.03931322,0.70632681){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{\delta}$\end{tabular}}}}%
    \put(0.76705192,0.70556024){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{I}$\end{tabular}}}}%
    \put(0.76705192,0.81158825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{I}$\end{tabular}}}}%
    \put(0.09627121,0.60200691){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize data $\mm{x}(T_\ind{s})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pinn_structures.pdf}}%
    \put(0.41357012,0.59931134){\makebox(0,0)[rt]{\lineheight{-13.36629963}\smash{\begin{tabular}[t]{r}\scriptsize loss $\mc{L}=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pinn_structures.pdf}}%
    \put(0.53656799,0.05711633){\makebox(0,0)[rt]{\lineheight{-13.36629963}\smash{\begin{tabular}[t]{r}\scriptsize loss $\mc{L}=$\end{tabular}}}}%
    \put(0.54718325,0.59931143){\makebox(0,0)[lt]{\lineheight{-13.36629963}\smash{\begin{tabular}[t]{l}\scriptsize $\eta_\ind{d}\mc{L}_\mathrm{d}$\end{tabular}}}}%
    \put(0.42521168,0.59931143){\makebox(0,0)[lt]{\lineheight{-13.36629963}\smash{\begin{tabular}[t]{l}\scriptsize $\eta_\ind{0}\mc{L}_\mathrm{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pinn_structures.pdf}}%
    \put(0.99299407,0.86651891){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\scriptsize(\ref{eq:r_physics})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pinn_structures.pdf}}%
    \put(0.77613373,1.02713217){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize$\frac{\partial}{\partial t}$\end{tabular}}}}%
    \put(0.77613373,0.48437582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize$\frac{\partial}{\partial t}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pinn_structures.pdf}}%
    \put(0.04303915,1.02605915){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$t$\end{tabular}}}}%
    \put(-0.00094698,0.54635259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize(a)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pinn_structures.pdf}}%
    \put(0.76795426,0.91933676){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{I}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pinn_structures.pdf}}%
    \put(0.57478539,0.86659491){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\hat{\mm{x}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{pinn_structures.pdf}}%
    \put(0.03056423,0.92127652){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{x}_0$\end{tabular}}}}%
    \put(0.63370314,0.59930845){\makebox(0,0)[lt]{\lineheight{-13.36629963}\smash{\begin{tabular}[t]{l}\scriptsize $+$\end{tabular}}}}%
    \put(0.52397034,0.59930846){\makebox(0,0)[t]{\lineheight{-13.36629963}\smash{\begin{tabular}[t]{c}\scriptsize $+$\end{tabular}}}}%
    \put(0.70992248,0.59930845){\makebox(0,0)[t]{\lineheight{-13.36629963}\smash{\begin{tabular}[t]{c}\scriptsize $\eta_\ind{p}\mc{L}_\mathrm{p}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{pinn_structures.pdf}}%
    \put(0.58521245,0.32541198){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize$\mm{\alpha}$\end{tabular}}}}%
    \put(0.90206273,0.49977321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize closed-form\end{tabular}}}}%
    \put(0.90206273,0.47122019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize differentiation\end{tabular}}}}%
    \put(0.90206273,1.04197213){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize automatic\end{tabular}}}}%
    \put(0.90206273,1.01341911){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize differentiation\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/test_bench_n_Act.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'test_bench_n_Act.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.76843069bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60769171)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{test_bench_n_Act.pdf}}%
    \put(0.0440622,0.57535146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\#n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{test_bench_n_Act.pdf}}%
    \put(0.07063682,0.49810477){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $\#2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{test_bench_n_Act.pdf}}%
    \put(0.4713209,0.07145548){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize Ethernet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{test_bench_n_Act.pdf}}%
    \put(0.71972362,0.07145548){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize EtherLab\end{tabular}}}}%
    \put(0.14357342,0.01392376){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{supply unit}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{test_bench_n_Act.pdf}}%
    \put(0.09506658,0.417325){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $\#1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{test_bench_n_Act.pdf}}%
    \put(0.76554435,0.19950306){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{actuator}\end{tabular}}}}%
    \put(0.39210921,0.19950299){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{valves}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{test_bench_n_Act.pdf}}%
    \put(0.33767889,0.23032626){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$2$\end{tabular}}}}%
    \put(0.35180987,0.33329005){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$3$\end{tabular}}}}%
    \put(0.29283073,0.33329005){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{test_bench_n_Act.pdf}}%
    \put(0.41229498,0.25818402){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny P\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{test_bench_n_Act.pdf}}%
    \put(0.17054388,0.23032626){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$2$\end{tabular}}}}%
    \put(0.18467486,0.33329005){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$3$\end{tabular}}}}%
    \put(0.12569572,0.33329005){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{test_bench_n_Act.pdf}}%
    \put(0.24515997,0.25818402){\color[rgb]{0,0.31372549,0.60784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny P\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{test_bench_n_Act.pdf}}%
    \put(0.91000653,0.12009963){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{q}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{test_bench_n_Act.pdf}}%
    \put(0.97812912,0.12009971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{p}$\end{tabular}}}}%
    \put(0.45179434,0.39754404){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{p}_{\mathrm{d}1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{test_bench_n_Act.pdf}}%
    \put(0.3799689,0.05031816){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Dev-PC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{test_bench_n_Act.pdf}}%
    \put(0.60590338,0.04960492){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize RT-PC\end{tabular}}}}%
    \put(0.8641776,0.04767565){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize EtherCAT\end{tabular}}}}%
    \put(0.43254446,0.47952846){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{p}_{\mathrm{d}2}$\end{tabular}}}}%
    \put(0.41329458,0.55253836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mm{p}_{\mathrm{d}n}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

